Guaranteeing Maximin Shares: Some Agents Left Behind

The maximin share (MMS) guarantee is a desirable fairness notion for allocating indivisible goods. While MMS allocations do not always exist, several approximation techniques have been developed to ensure that all agents receive a fraction of their maximin share. We focus on an alternative approximation notion, based on the population of agents, that seeks to guarantee MMS for a fraction of agents. We show that no optimal approximation algorithm can satisfy more than a constant number of agents, and discuss the existence and computation of MMS for all but one agent and its relation to approximate MMS guarantees. We then prove the existence of allocations that guarantee MMS for $\frac{2}{3}$ of agents, and devise a polynomial time algorithm that achieves this bound for up to nine agents. A key implication of our result is the existence of allocations that guarantee $\text{MMS}^{\lceil{3n/2}\rceil}$, i.e., the value that agents receive by partitioning the goods into $\lceil{\frac{3}{2}n}\rceil$ bundles, improving the best known guarantee of $\text{MMS}^{2n-2}$. Finally, we provide empirical experiments using synthetic data.

==> images/2-3MMS_vis_version1.tex <==
\documentclass[11pt]{article}
\usepackage{tikz}

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,171); %set diagram left start at 0, and has height of 171

%Shape: Square [id:dp3895068173199021] 
\draw   (10,90) -- (60,90) -- (60,140) -- (10,140) -- cycle ;
%Shape: Square [id:dp46391419724680627] 
\draw   (80,90) -- (130,90) -- (130,140) -- (80,140) -- cycle ;
%Shape: Square [id:dp6438403085248585] 
\draw   (150,90) -- (200,90) -- (200,140) -- (150,140) -- cycle ;
%Shape: Square [id:dp667211570790164] 
\draw   (220,90) -- (270,90) -- (270,140) -- (220,140) -- cycle ;
%Shape: Square [id:dp0038646427759165825] 
\draw   (290,90) -- (340,90) -- (340,140) -- (290,140) -- cycle ;
%Shape: Square [id:dp8433989965859122] 
\draw   (360,90) -- (410,90) -- (410,140) -- (360,140) -- cycle ;
%Shape: Square [id:dp6846708570678284] 
\draw   (430,90) -- (480,90) -- (480,140) -- (430,140) -- cycle ;
%Shape: Square [id:dp41008671168679867] 
\draw   (500,90) -- (550,90) -- (550,140) -- (500,140) -- cycle ;
%Shape: Square [id:dp2897710419489241] 
\draw   (570,90) -- (620,90) -- (620,140) -- (570,140) -- cycle ;
%Straight Lines [id:da6416066815539552] 
\draw    (420,50) -- (420,160) ;
%Shape: Brace [id:dp04800927078337658] 
\draw   (267.7,76.5) .. controls (267.7,71.83) and (265.37,69.5) .. (260.7,69.5) -- (151.65,69.5) .. controls (144.98,69.5) and (141.65,67.17) .. (141.65,62.5) .. controls (141.65,67.17) and (138.32,69.5) .. (131.65,69.5)(134.65,69.5) -- (19.7,69.5) .. controls (15.03,69.5) and (12.7,71.83) .. (12.7,76.5) ;
%Shape: Brace [id:dp22412525013456608] 
\draw   (407.7,76.5) .. controls (407.7,71.83) and (405.37,69.5) .. (400.7,69.5) -- (359.75,69.5) .. controls (353.08,69.5) and (349.75,67.17) .. (349.75,62.5) .. controls (349.75,67.17) and (346.42,69.5) .. (339.75,69.5)(342.75,69.5) -- (297.7,69.5) .. controls (293.03,69.5) and (290.7,71.83) .. (290.7,76.5) ;
%Shape: Brace [id:dp7481022790975081] 
\draw   (547.7,76.5) .. controls (547.7,71.83) and (545.37,69.5) .. (540.7,69.5) -- (500.24,69.5) .. controls (493.57,69.5) and (490.24,67.17) .. (490.24,62.5) .. controls (490.24,67.17) and (486.91,69.5) .. (480.24,69.5)(483.24,69.5) -- (438.7,69.5) .. controls (434.03,69.5) and (431.7,71.83) .. (431.7,76.5) ;

% Text Node
\draw (401,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\lfloor \frac{2n}{3} \rfloor $};
% Text Node
\draw (137,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$r$};
% Text Node
\draw (346,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\ell $};
% Text Node
\draw (487,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$s$};


\end{tikzpicture}

\end{document}


==> images/S_Shape_fig.tex <==
\documentclass[main.tex]{subfiles}

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.4,xscale=.4]
%uncomment if require: \path (0,294.45001220703125); %set diagram left start at 0, and has height of 294.45001220703125

%Shape: Cube [id:dp7115726210415732] 
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 40 }  ,fill opacity=1 ] (86.44,240.98) -- (102.75,224.68) -- (126.93,224.68) -- (126.93,248.86) -- (110.62,265.17) -- (86.44,265.17) -- cycle ; \draw   (126.93,224.68) -- (110.62,240.98) -- (86.44,240.98) ; \draw   (110.62,240.98) -- (110.62,265.17) ;
%Shape: Cube [id:dp1990393529737179] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 40 }  ,fill opacity=1 ] (110.62,240.98) -- (126.93,224.68) -- (151.12,224.68) -- (151.12,248.86) -- (134.81,265.17) -- (110.62,265.17) -- cycle ; \draw   (151.12,224.68) -- (134.81,240.98) -- (110.62,240.98) ; \draw   (134.81,240.98) -- (134.81,265.17) ;
%Shape: Cube [id:dp5724505945160364] 
\draw  [fill={rgb, 255:red, 240; green, 160; blue, 40 }  ,fill opacity=1 ] (134.81,240.98) -- (151.12,224.68) -- (175.3,224.68) -- (175.3,248.86) -- (158.99,265.17) -- (134.81,265.17) -- cycle ; \draw   (175.3,224.68) -- (158.99,240.98) -- (134.81,240.98) ; \draw   (158.99,240.98) -- (158.99,265.17) ;
%Shape: Cube [id:dp03549905185214308] 
\draw  [fill={rgb, 255:red, 240; green, 120; blue, 40 }  ,fill opacity=1 ] (158.99,240.98) -- (175.3,224.68) -- (199.48,224.68) -- (199.48,248.86) -- (183.17,265.17) -- (158.99,265.17) -- cycle ; \draw   (199.48,224.68) -- (183.17,240.98) -- (158.99,240.98) ; \draw   (183.17,240.98) -- (183.17,265.17) ;
%Shape: Cube [id:dp848031438607645] 
\draw  [fill={rgb, 255:red, 240; green, 80; blue, 40 }  ,fill opacity=1 ] (183.17,240.98) -- (199.48,224.68) -- (223.67,224.68) -- (223.67,248.86) -- (207.36,265.17) -- (183.17,265.17) -- cycle ; \draw   (223.67,224.68) -- (207.36,240.98) -- (183.17,240.98) ; \draw   (207.36,240.98) -- (207.36,265.17) ;
%Shape: Cube [id:dp6787416932374365] 
\draw  [fill={rgb, 255:red, 40; green, 40; blue, 40 }  ,fill opacity=1 ] (288.91,159.44) -- (305.22,143.13) -- (329.4,143.13) -- (329.4,167.31) -- (313.09,183.62) -- (288.91,183.62) -- cycle ; \draw   (329.4,143.13) -- (313.09,159.44) -- (288.91,159.44) ; \draw   (313.09,159.44) -- (313.09,183.62) ;
%Shape: Cube [id:dp6327127128462456] 
\draw  [fill={rgb, 255:red, 80; green, 40; blue, 40 }  ,fill opacity=1 ] (272.6,175.75) -- (288.91,159.44) -- (313.09,159.44) -- (313.09,183.62) -- (296.78,199.93) -- (272.6,199.93) -- cycle ; \draw   (313.09,159.44) -- (296.78,175.75) -- (272.6,175.75) ; \draw   (296.78,175.75) -- (296.78,199.93) ;
%Shape: Cube [id:dp954108824790465] 
\draw  [fill={rgb, 255:red, 120; green, 40; blue, 40 }  ,fill opacity=1 ] (256.29,192.06) -- (272.6,175.75) -- (296.78,175.75) -- (296.78,199.93) -- (280.47,216.24) -- (256.29,216.24) -- cycle ; \draw   (296.78,175.75) -- (280.47,192.06) -- (256.29,192.06) ; \draw   (280.47,192.06) -- (280.47,216.24) ;
%Shape: Cube [id:dp367934867713931] 
\draw  [fill={rgb, 255:red, 160; green, 40; blue, 40 }  ,fill opacity=1 ] (239.98,208.37) -- (256.29,192.06) -- (280.47,192.06) -- (280.47,216.24) -- (264.16,232.55) -- (239.98,232.55) -- cycle ; \draw   (280.47,192.06) -- (264.16,208.37) -- (239.98,208.37) ; \draw   (264.16,208.37) -- (264.16,232.55) ;
%Shape: Cube [id:dp45751390698925654] 
\draw  [fill={rgb, 255:red, 200; green, 40; blue, 40 }  ,fill opacity=1 ] (223.67,224.68) -- (239.98,208.37) -- (264.16,208.37) -- (264.16,232.55) -- (247.85,248.86) -- (223.67,248.86) -- cycle ; \draw   (264.16,208.37) -- (247.85,224.68) -- (223.67,224.68) ; \draw   (247.85,224.68) -- (247.85,248.86) ;
%Shape: Cube [id:dp4733307620124837] 
\draw  [fill={rgb, 255:red, 240; green, 40; blue, 40 }  ,fill opacity=1 ] (207.36,240.98) -- (223.67,224.68) -- (247.85,224.68) -- (247.85,248.86) -- (231.54,265.17) -- (207.36,265.17) -- cycle ; \draw   (247.85,224.68) -- (231.54,240.98) -- (207.36,240.98) ; \draw   (231.54,240.98) -- (231.54,265.17) ;
%Shape: Cube [id:dp33591032249883224] 
\draw  [fill={rgb, 255:red, 40; green, 40; blue, 80 }  ,fill opacity=1 ] (288.91,135.25) -- (305.22,118.94) -- (329.4,118.94) -- (329.4,143.13) -- (313.09,159.44) -- (288.91,159.44) -- cycle ; \draw   (329.4,118.94) -- (313.09,135.25) -- (288.91,135.25) ; \draw   (313.09,135.25) -- (313.09,159.44) ;
%Shape: Cube [id:dp12396675722690709] 
\draw  [fill={rgb, 255:red, 80; green, 40; blue, 80 }  ,fill opacity=1 ] (272.6,151.56) -- (288.91,135.25) -- (313.09,135.25) -- (313.09,159.44) -- (296.78,175.75) -- (272.6,175.75) -- cycle ; \draw   (313.09,135.25) -- (296.78,151.56) -- (272.6,151.56) ; \draw   (296.78,151.56) -- (296.78,175.75) ;
%Shape: Cube [id:dp532727826992145] 
\draw  [fill={rgb, 255:red, 120; green, 40; blue, 80 }  ,fill opacity=1 ] (256.29,167.87) -- (272.6,151.56) -- (296.78,151.56) -- (296.78,175.75) -- (280.47,192.06) -- (256.29,192.06) -- cycle ; \draw   (296.78,151.56) -- (280.47,167.87) -- (256.29,167.87) ; \draw   (280.47,167.87) -- (280.47,192.06) ;
%Shape: Cube [id:dp8148305525856224] 
\draw  [fill={rgb, 255:red, 160; green, 40; blue, 80 }  ,fill opacity=1 ] (239.98,184.18) -- (256.29,167.87) -- (280.47,167.87) -- (280.47,192.06) -- (264.16,208.37) -- (239.98,208.37) -- cycle ; \draw   (280.47,167.87) -- (264.16,184.18) -- (239.98,184.18) ; \draw   (264.16,184.18) -- (264.16,208.37) ;
%Shape: Cube [id:dp25184111059629144] 
\draw  [fill={rgb, 255:red, 200; green, 40; blue, 80 }  ,fill opacity=1 ] (223.67,200.49) -- (239.98,184.18) -- (264.16,184.18) -- (264.16,208.37) -- (247.85,224.68) -- (223.67,224.68) -- cycle ; \draw   (264.16,184.18) -- (247.85,200.49) -- (223.67,200.49) ; \draw   (247.85,200.49) -- (247.85,224.68) ;
%Shape: Cube [id:dp34897329009826017] 
\draw  [fill={rgb, 255:red, 40; green, 40; blue, 120 }  ,fill opacity=1 ] (288.91,111.07) -- (305.22,94.76) -- (329.4,94.76) -- (329.4,118.94) -- (313.09,135.25) -- (288.91,135.25) -- cycle ; \draw   (329.4,94.76) -- (313.09,111.07) -- (288.91,111.07) ; \draw   (313.09,111.07) -- (313.09,135.25) ;
%Shape: Cube [id:dp9274894695546734] 
\draw  [fill={rgb, 255:red, 80; green, 40; blue, 120 }  ,fill opacity=1 ] (272.6,127.38) -- (288.91,111.07) -- (313.09,111.07) -- (313.09,135.25) -- (296.78,151.56) -- (272.6,151.56) -- cycle ; \draw   (313.09,111.07) -- (296.78,127.38) -- (272.6,127.38) ; \draw   (296.78,127.38) -- (296.78,151.56) ;
%Shape: Cube [id:dp4757606318039046] 
\draw  [fill={rgb, 255:red, 120; green, 40; blue, 120 }  ,fill opacity=1 ] (256.29,143.69) -- (272.6,127.38) -- (296.78,127.38) -- (296.78,151.56) -- (280.47,167.87) -- (256.29,167.87) -- cycle ; \draw   (296.78,127.38) -- (280.47,143.69) -- (256.29,143.69) ; \draw   (280.47,143.69) -- (280.47,167.87) ;
%Shape: Cube [id:dp024346354863000963] 
\draw  [fill={rgb, 255:red, 160; green, 40; blue, 120 }  ,fill opacity=1 ] (239.98,160) -- (256.29,143.69) -- (280.47,143.69) -- (280.47,167.87) -- (264.16,184.18) -- (239.98,184.18) -- cycle ; \draw   (280.47,143.69) -- (264.16,160) -- (239.98,160) ; \draw   (264.16,160) -- (264.16,184.18) ;
%Shape: Cube [id:dp06315357533472499] 
\draw  [fill={rgb, 255:red, 200; green, 40; blue, 120 }  ,fill opacity=1 ] (223.67,176.31) -- (239.98,160) -- (264.16,160) -- (264.16,184.18) -- (247.85,200.49) -- (223.67,200.49) -- cycle ; \draw   (264.16,160) -- (247.85,176.31) -- (223.67,176.31) ; \draw   (247.85,176.31) -- (247.85,200.49) ;
%Shape: Cube [id:dp006194106729404236] 
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 80 }  ,fill opacity=1 ] (86.44,216.8) -- (102.75,200.49) -- (126.93,200.49) -- (126.93,224.68) -- (110.62,240.98) -- (86.44,240.98) -- cycle ; \draw   (126.93,200.49) -- (110.62,216.8) -- (86.44,216.8) ; \draw   (110.62,216.8) -- (110.62,240.98) ;
%Shape: Cube [id:dp5282294456504188] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 80 }  ,fill opacity=1 ] (110.62,216.8) -- (126.93,200.49) -- (151.12,200.49) -- (151.12,224.68) -- (134.81,240.98) -- (110.62,240.98) -- cycle ; \draw   (151.12,200.49) -- (134.81,216.8) -- (110.62,216.8) ; \draw   (134.81,216.8) -- (134.81,240.98) ;
%Shape: Cube [id:dp4054161259049075] 
\draw  [fill={rgb, 255:red, 240; green, 160; blue, 80 }  ,fill opacity=1 ] (134.81,216.8) -- (151.12,200.49) -- (175.3,200.49) -- (175.3,224.68) -- (158.99,240.98) -- (134.81,240.98) -- cycle ; \draw   (175.3,200.49) -- (158.99,216.8) -- (134.81,216.8) ; \draw   (158.99,216.8) -- (158.99,240.98) ;
%Shape: Cube [id:dp11742544240161834] 
\draw  [fill={rgb, 255:red, 240; green, 120; blue, 80 }  ,fill opacity=1 ] (158.99,216.8) -- (175.3,200.49) -- (199.48,200.49) -- (199.48,224.68) -- (183.17,240.98) -- (158.99,240.98) -- cycle ; \draw   (199.48,200.49) -- (183.17,216.8) -- (158.99,216.8) ; \draw   (183.17,216.8) -- (183.17,240.98) ;
%Shape: Cube [id:dp5019957532671058] 
\draw  [fill={rgb, 255:red, 240; green, 80; blue, 80 }  ,fill opacity=1 ] (183.17,216.8) -- (199.48,200.49) -- (223.67,200.49) -- (223.67,224.68) -- (207.36,240.98) -- (183.17,240.98) -- cycle ; \draw   (223.67,200.49) -- (207.36,216.8) -- (183.17,216.8) ; \draw   (207.36,216.8) -- (207.36,240.98) ;
%Shape: Cube [id:dp38041516472459413] 
\draw  [fill={rgb, 255:red, 240; green, 40; blue, 80 }  ,fill opacity=1 ] (207.36,216.8) -- (223.67,200.49) -- (247.85,200.49) -- (247.85,224.68) -- (231.54,240.98) -- (207.36,240.98) -- cycle ; \draw   (247.85,200.49) -- (231.54,216.8) -- (207.36,216.8) ; \draw   (231.54,216.8) -- (231.54,240.98) ;
%Shape: Cube [id:dp5240707331186277] 
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 120 }  ,fill opacity=1 ] (86.44,192.62) -- (102.75,176.31) -- (126.93,176.31) -- (126.93,200.49) -- (110.62,216.8) -- (86.44,216.8) -- cycle ; \draw   (126.93,176.31) -- (110.62,192.62) -- (86.44,192.62) ; \draw   (110.62,192.62) -- (110.62,216.8) ;
%Shape: Cube [id:dp37274992253400163] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 120 }  ,fill opacity=1 ] (110.62,192.62) -- (126.93,176.31) -- (151.12,176.31) -- (151.12,200.49) -- (134.81,216.8) -- (110.62,216.8) -- cycle ; \draw   (151.12,176.31) -- (134.81,192.62) -- (110.62,192.62) ; \draw   (134.81,192.62) -- (134.81,216.8) ;
%Shape: Cube [id:dp8892494769791881] 
\draw  [fill={rgb, 255:red, 240; green, 160; blue, 120 }  ,fill opacity=1 ] (134.81,192.62) -- (151.12,176.31) -- (175.3,176.31) -- (175.3,200.49) -- (158.99,216.8) -- (134.81,216.8) -- cycle ; \draw   (175.3,176.31) -- (158.99,192.62) -- (134.81,192.62) ; \draw   (158.99,192.62) -- (158.99,216.8) ;
%Shape: Cube [id:dp4984202119607106] 
\draw  [fill={rgb, 255:red, 240; green, 120; blue, 120 }  ,fill opacity=1 ] (158.99,192.62) -- (175.3,176.31) -- (199.48,176.31) -- (199.48,200.49) -- (183.17,216.8) -- (158.99,216.8) -- cycle ; \draw   (199.48,176.31) -- (183.17,192.62) -- (158.99,192.62) ; \draw   (183.17,192.62) -- (183.17,216.8) ;
%Shape: Cube [id:dp33459655829912127] 
\draw  [fill={rgb, 255:red, 240; green, 80; blue, 120 }  ,fill opacity=1 ] (183.17,192.62) -- (199.48,176.31) -- (223.67,176.31) -- (223.67,200.49) -- (207.36,216.8) -- (183.17,216.8) -- cycle ; \draw   (223.67,176.31) -- (207.36,192.62) -- (183.17,192.62) ; \draw   (207.36,192.62) -- (207.36,216.8) ;
%Shape: Cube [id:dp6101338708355456] 
\draw  [fill={rgb, 255:red, 240; green, 40; blue, 120 }  ,fill opacity=1 ] (207.36,192.62) -- (223.67,176.31) -- (247.85,176.31) -- (247.85,200.49) -- (231.54,216.8) -- (207.36,216.8) -- cycle ; \draw   (247.85,176.31) -- (231.54,192.62) -- (207.36,192.62) ; \draw   (231.54,192.62) -- (231.54,216.8) ;
%Shape: Cube [id:dp13020933958893044] 
\draw  [fill={rgb, 255:red, 40; green, 40; blue, 160 }  ,fill opacity=1 ] (288.91,86.89) -- (305.22,70.58) -- (329.4,70.58) -- (329.4,94.76) -- (313.09,111.07) -- (288.91,111.07) -- cycle ; \draw   (329.4,70.58) -- (313.09,86.89) -- (288.91,86.89) ; \draw   (313.09,86.89) -- (313.09,111.07) ;
%Shape: Cube [id:dp8827441773051962] 
\draw  [fill={rgb, 255:red, 80; green, 40; blue, 160 }  ,fill opacity=1 ] (272.6,103.2) -- (288.91,86.89) -- (313.09,86.89) -- (313.09,111.07) -- (296.78,127.38) -- (272.6,127.38) -- cycle ; \draw   (313.09,86.89) -- (296.78,103.2) -- (272.6,103.2) ; \draw   (296.78,103.2) -- (296.78,127.38) ;
%Shape: Cube [id:dp8586244867325264] 
\draw  [fill={rgb, 255:red, 120; green, 40; blue, 160 }  ,fill opacity=1 ] (256.29,119.5) -- (272.6,103.2) -- (296.78,103.2) -- (296.78,127.38) -- (280.47,143.69) -- (256.29,143.69) -- cycle ; \draw   (296.78,103.2) -- (280.47,119.5) -- (256.29,119.5) ; \draw   (280.47,119.5) -- (280.47,143.69) ;
%Shape: Cube [id:dp8411788197766182] 
\draw  [fill={rgb, 255:red, 160; green, 40; blue, 160 }  ,fill opacity=1 ] (239.98,135.81) -- (256.29,119.5) -- (280.47,119.5) -- (280.47,143.69) -- (264.16,160) -- (239.98,160) -- cycle ; \draw   (280.47,119.5) -- (264.16,135.81) -- (239.98,135.81) ; \draw   (264.16,135.81) -- (264.16,160) ;
%Shape: Cube [id:dp31386264255633256] 
\draw  [fill={rgb, 255:red, 200; green, 40; blue, 160 }  ,fill opacity=1 ] (223.67,152.12) -- (239.98,135.81) -- (264.16,135.81) -- (264.16,160) -- (247.85,176.31) -- (223.67,176.31) -- cycle ; \draw   (264.16,135.81) -- (247.85,152.12) -- (223.67,152.12) ; \draw   (247.85,152.12) -- (247.85,176.31) ;
%Shape: Cube [id:dp10453957369945743] 
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 160 }  ,fill opacity=1 ] (86.44,168.43) -- (102.75,152.12) -- (126.93,152.12) -- (126.93,176.31) -- (110.62,192.62) -- (86.44,192.62) -- cycle ; \draw   (126.93,152.12) -- (110.62,168.43) -- (86.44,168.43) ; \draw   (110.62,168.43) -- (110.62,192.62) ;
%Shape: Cube [id:dp236902138953487] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 160 }  ,fill opacity=1 ] (110.62,168.43) -- (126.93,152.12) -- (151.12,152.12) -- (151.12,176.31) -- (134.81,192.62) -- (110.62,192.62) -- cycle ; \draw   (151.12,152.12) -- (134.81,168.43) -- (110.62,168.43) ; \draw   (134.81,168.43) -- (134.81,192.62) ;
%Shape: Cube [id:dp6435554032618377] 
\draw  [fill={rgb, 255:red, 240; green, 160; blue, 160 }  ,fill opacity=1 ] (134.81,168.43) -- (151.12,152.12) -- (175.3,152.12) -- (175.3,176.31) -- (158.99,192.62) -- (134.81,192.62) -- cycle ; \draw   (175.3,152.12) -- (158.99,168.43) -- (134.81,168.43) ; \draw   (158.99,168.43) -- (158.99,192.62) ;
%Shape: Cube [id:dp2177679284191697] 
\draw  [fill={rgb, 255:red, 240; green, 120; blue, 160 }  ,fill opacity=1 ] (158.99,168.43) -- (175.3,152.12) -- (199.48,152.12) -- (199.48,176.31) -- (183.17,192.62) -- (158.99,192.62) -- cycle ; \draw   (199.48,152.12) -- (183.17,168.43) -- (158.99,168.43) ; \draw   (183.17,168.43) -- (183.17,192.62) ;
%Shape: Cube [id:dp6198920080329575] 
\draw  [fill={rgb, 255:red, 240; green, 80; blue, 160 }  ,fill opacity=1 ] (183.17,168.43) -- (199.48,152.12) -- (223.67,152.12) -- (223.67,176.31) -- (207.36,192.62) -- (183.17,192.62) -- cycle ; \draw   (223.67,152.12) -- (207.36,168.43) -- (183.17,168.43) ; \draw   (207.36,168.43) -- (207.36,192.62) ;
%Shape: Cube [id:dp11272342978432082] 
\draw  [fill={rgb, 255:red, 240; green, 40; blue, 160 }  ,fill opacity=1 ] (207.36,168.43) -- (223.67,152.12) -- (247.85,152.12) -- (247.85,176.31) -- (231.54,192.62) -- (207.36,192.62) -- cycle ; \draw   (247.85,152.12) -- (231.54,168.43) -- (207.36,168.43) ; \draw   (231.54,168.43) -- (231.54,192.62) ;
%Shape: Cube [id:dp5422821038135155] 
\draw  [fill={rgb, 255:red, 40; green, 40; blue, 200 }  ,fill opacity=1 ] (288.91,62.7) -- (305.22,46.39) -- (329.4,46.39) -- (329.4,70.58) -- (313.09,86.89) -- (288.91,86.89) -- cycle ; \draw   (329.4,46.39) -- (313.09,62.7) -- (288.91,62.7) ; \draw   (313.09,62.7) -- (313.09,86.89) ;
%Shape: Cube [id:dp8403896545764666] 
\draw  [fill={rgb, 255:red, 80; green, 40; blue, 200 }  ,fill opacity=1 ] (272.6,79.01) -- (288.91,62.7) -- (313.09,62.7) -- (313.09,86.89) -- (296.78,103.2) -- (272.6,103.2) -- cycle ; \draw   (313.09,62.7) -- (296.78,79.01) -- (272.6,79.01) ; \draw   (296.78,79.01) -- (296.78,103.2) ;
%Shape: Cube [id:dp31686124250235403] 
\draw  [fill={rgb, 255:red, 120; green, 40; blue, 200 }  ,fill opacity=1 ] (256.29,95.32) -- (272.6,79.01) -- (296.78,79.01) -- (296.78,103.2) -- (280.47,119.5) -- (256.29,119.5) -- cycle ; \draw   (296.78,79.01) -- (280.47,95.32) -- (256.29,95.32) ; \draw   (280.47,95.32) -- (280.47,119.5) ;
%Shape: Cube [id:dp09138872120353148] 
\draw  [fill={rgb, 255:red, 160; green, 40; blue, 200 }  ,fill opacity=1 ] (239.98,111.63) -- (256.29,95.32) -- (280.47,95.32) -- (280.47,119.5) -- (264.16,135.81) -- (239.98,135.81) -- cycle ; \draw   (280.47,95.32) -- (264.16,111.63) -- (239.98,111.63) ; \draw   (264.16,111.63) -- (264.16,135.81) ;
%Shape: Cube [id:dp03260030095514421] 
\draw  [fill={rgb, 255:red, 200; green, 40; blue, 200 }  ,fill opacity=1 ] (223.67,127.94) -- (239.98,111.63) -- (264.16,111.63) -- (264.16,135.81) -- (247.85,152.12) -- (223.67,152.12) -- cycle ; \draw   (264.16,111.63) -- (247.85,127.94) -- (223.67,127.94) ; \draw   (247.85,127.94) -- (247.85,152.12) ;
%Shape: Cube [id:dp10043796509256253] 
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 200 }  ,fill opacity=1 ] (86.44,144.25) -- (102.75,127.94) -- (126.93,127.94) -- (126.93,152.12) -- (110.62,168.43) -- (86.44,168.43) -- cycle ; \draw   (126.93,127.94) -- (110.62,144.25) -- (86.44,144.25) ; \draw   (110.62,144.25) -- (110.62,168.43) ;
%Shape: Cube [id:dp16940653032196962] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ] (110.62,144.25) -- (126.93,127.94) -- (151.12,127.94) -- (151.12,152.12) -- (134.81,168.43) -- (110.62,168.43) -- cycle ; \draw   (151.12,127.94) -- (134.81,144.25) -- (110.62,144.25) ; \draw   (134.81,144.25) -- (134.81,168.43) ;
%Shape: Cube [id:dp2253084700355752] 
\draw  [fill={rgb, 255:red, 240; green, 160; blue, 200 }  ,fill opacity=1 ] (134.81,144.25) -- (151.12,127.94) -- (175.3,127.94) -- (175.3,152.12) -- (158.99,168.43) -- (134.81,168.43) -- cycle ; \draw   (175.3,127.94) -- (158.99,144.25) -- (134.81,144.25) ; \draw   (158.99,144.25) -- (158.99,168.43) ;
%Shape: Cube [id:dp04470272497754335] 
\draw  [fill={rgb, 255:red, 240; green, 120; blue, 200 }  ,fill opacity=1 ] (158.99,144.25) -- (175.3,127.94) -- (199.48,127.94) -- (199.48,152.12) -- (183.17,168.43) -- (158.99,168.43) -- cycle ; \draw   (199.48,127.94) -- (183.17,144.25) -- (158.99,144.25) ; \draw   (183.17,144.25) -- (183.17,168.43) ;
%Shape: Cube [id:dp2500602863843534] 
\draw  [fill={rgb, 255:red, 240; green, 80; blue, 200 }  ,fill opacity=1 ] (183.17,144.25) -- (199.48,127.94) -- (223.67,127.94) -- (223.67,152.12) -- (207.36,168.43) -- (183.17,168.43) -- cycle ; \draw   (223.67,127.94) -- (207.36,144.25) -- (183.17,144.25) ; \draw   (207.36,144.25) -- (207.36,168.43) ;
%Shape: Cube [id:dp567649620815539] 
\draw  [fill={rgb, 255:red, 240; green, 40; blue, 200 }  ,fill opacity=1 ] (207.36,144.25) -- (223.67,127.94) -- (247.85,127.94) -- (247.85,152.12) -- (231.54,168.43) -- (207.36,168.43) -- cycle ; \draw   (247.85,127.94) -- (231.54,144.25) -- (207.36,144.25) ; \draw   (231.54,144.25) -- (231.54,168.43) ;
%Shape: Cube [id:dp6055288547430365] 
\draw  [fill={rgb, 255:red, 40; green, 240; blue, 240 }  ,fill opacity=1 ] (167.99,38.52) -- (184.3,22.21) -- (208.48,22.21) -- (208.48,46.39) -- (192.17,62.7) -- (167.99,62.7) -- cycle ; \draw   (208.48,22.21) -- (192.17,38.52) -- (167.99,38.52) ; \draw   (192.17,38.52) -- (192.17,62.7) ;
%Shape: Cube [id:dp9585469126726827] 
\draw  [fill={rgb, 255:red, 40; green, 200; blue, 240 }  ,fill opacity=1 ] (192.17,38.52) -- (208.48,22.21) -- (232.67,22.21) -- (232.67,46.39) -- (216.36,62.7) -- (192.17,62.7) -- cycle ; \draw   (232.67,22.21) -- (216.36,38.52) -- (192.17,38.52) ; \draw   (216.36,38.52) -- (216.36,62.7) ;
%Shape: Cube [id:dp554486577921414] 
\draw  [fill={rgb, 255:red, 40; green, 160; blue, 240 }  ,fill opacity=1 ] (216.36,38.52) -- (232.67,22.21) -- (256.85,22.21) -- (256.85,46.39) -- (240.54,62.7) -- (216.36,62.7) -- cycle ; \draw   (256.85,22.21) -- (240.54,38.52) -- (216.36,38.52) ; \draw   (240.54,38.52) -- (240.54,62.7) ;
%Shape: Cube [id:dp39260086449101816] 
\draw  [fill={rgb, 255:red, 40; green, 120; blue, 240 }  ,fill opacity=1 ] (240.54,38.52) -- (256.85,22.21) -- (281.03,22.21) -- (281.03,46.39) -- (264.72,62.7) -- (240.54,62.7) -- cycle ; \draw   (281.03,22.21) -- (264.72,38.52) -- (240.54,38.52) ; \draw   (264.72,38.52) -- (264.72,62.7) ;
%Shape: Cube [id:dp3269907359343839] 
\draw  [fill={rgb, 255:red, 40; green, 80; blue, 240 }  ,fill opacity=1 ] (264.72,38.52) -- (281.03,22.21) -- (305.22,22.21) -- (305.22,46.39) -- (288.91,62.7) -- (264.72,62.7) -- cycle ; \draw   (305.22,22.21) -- (288.91,38.52) -- (264.72,38.52) ; \draw   (288.91,38.52) -- (288.91,62.7) ;
%Shape: Cube [id:dp20971174091083788] 
\draw  [fill={rgb, 255:red, 40; green, 40; blue, 240 }  ,fill opacity=1 ] (288.91,38.52) -- (305.22,22.21) -- (329.4,22.21) -- (329.4,46.39) -- (313.09,62.7) -- (288.91,62.7) -- cycle ; \draw   (329.4,22.21) -- (313.09,38.52) -- (288.91,38.52) ; \draw   (313.09,38.52) -- (313.09,62.7) ;
%Shape: Cube [id:dp8036167304787124] 
\draw  [fill={rgb, 255:red, 80; green, 240; blue, 240 }  ,fill opacity=1 ] (151.68,54.83) -- (167.99,38.52) -- (192.17,38.52) -- (192.17,62.7) -- (175.86,79.01) -- (151.68,79.01) -- cycle ; \draw   (192.17,38.52) -- (175.86,54.83) -- (151.68,54.83) ; \draw   (175.86,54.83) -- (175.86,79.01) ;
%Shape: Cube [id:dp9469569664191976] 
\draw  [fill={rgb, 255:red, 80; green, 200; blue, 240 }  ,fill opacity=1 ] (175.86,54.83) -- (192.17,38.52) -- (216.36,38.52) -- (216.36,62.7) -- (200.05,79.01) -- (175.86,79.01) -- cycle ; \draw   (216.36,38.52) -- (200.05,54.83) -- (175.86,54.83) ; \draw   (200.05,54.83) -- (200.05,79.01) ;
%Shape: Cube [id:dp4081675244330941] 
\draw  [fill={rgb, 255:red, 80; green, 160; blue, 240 }  ,fill opacity=1 ] (200.05,54.83) -- (216.36,38.52) -- (240.54,38.52) -- (240.54,62.7) -- (224.23,79.01) -- (200.05,79.01) -- cycle ; \draw   (240.54,38.52) -- (224.23,54.83) -- (200.05,54.83) ; \draw   (224.23,54.83) -- (224.23,79.01) ;
%Shape: Cube [id:dp7405023985509814] 
\draw  [fill={rgb, 255:red, 80; green, 120; blue, 240 }  ,fill opacity=1 ] (224.23,54.83) -- (240.54,38.52) -- (264.72,38.52) -- (264.72,62.7) -- (248.41,79.01) -- (224.23,79.01) -- cycle ; \draw   (264.72,38.52) -- (248.41,54.83) -- (224.23,54.83) ; \draw   (248.41,54.83) -- (248.41,79.01) ;
%Shape: Cube [id:dp4789377111804516] 
\draw  [fill={rgb, 255:red, 80; green, 80; blue, 240 }  ,fill opacity=1 ] (248.41,54.83) -- (264.72,38.52) -- (288.91,38.52) -- (288.91,62.7) -- (272.6,79.01) -- (248.41,79.01) -- cycle ; \draw   (288.91,38.52) -- (272.6,54.83) -- (248.41,54.83) ; \draw   (272.6,54.83) -- (272.6,79.01) ;
%Shape: Cube [id:dp39527151405947536] 
\draw  [fill={rgb, 255:red, 80; green, 40; blue, 240 }  ,fill opacity=1 ] (272.6,54.83) -- (288.91,38.52) -- (313.09,38.52) -- (313.09,62.7) -- (296.78,79.01) -- (272.6,79.01) -- cycle ; \draw   (313.09,38.52) -- (296.78,54.83) -- (272.6,54.83) ; \draw   (296.78,54.83) -- (296.78,79.01) ;
%Shape: Cube [id:dp12884116054864236] 
\draw  [fill={rgb, 255:red, 120; green, 240; blue, 240 }  ,fill opacity=1 ] (135.37,71.14) -- (151.68,54.83) -- (175.86,54.83) -- (175.86,79.01) -- (159.55,95.32) -- (135.37,95.32) -- cycle ; \draw   (175.86,54.83) -- (159.55,71.14) -- (135.37,71.14) ; \draw   (159.55,71.14) -- (159.55,95.32) ;
%Shape: Cube [id:dp4459902564399255] 
\draw  [fill={rgb, 255:red, 120; green, 200; blue, 240 }  ,fill opacity=1 ] (159.55,71.14) -- (175.86,54.83) -- (200.05,54.83) -- (200.05,79.01) -- (183.74,95.32) -- (159.55,95.32) -- cycle ; \draw   (200.05,54.83) -- (183.74,71.14) -- (159.55,71.14) ; \draw   (183.74,71.14) -- (183.74,95.32) ;
%Shape: Cube [id:dp30330616057764404] 
\draw  [fill={rgb, 255:red, 120; green, 160; blue, 240 }  ,fill opacity=1 ] (183.74,71.14) -- (200.05,54.83) -- (224.23,54.83) -- (224.23,79.01) -- (207.92,95.32) -- (183.74,95.32) -- cycle ; \draw   (224.23,54.83) -- (207.92,71.14) -- (183.74,71.14) ; \draw   (207.92,71.14) -- (207.92,95.32) ;
%Shape: Cube [id:dp314815024972513] 
\draw  [fill={rgb, 255:red, 120; green, 120; blue, 240 }  ,fill opacity=1 ] (207.92,71.14) -- (224.23,54.83) -- (248.41,54.83) -- (248.41,79.01) -- (232.1,95.32) -- (207.92,95.32) -- cycle ; \draw   (248.41,54.83) -- (232.1,71.14) -- (207.92,71.14) ; \draw   (232.1,71.14) -- (232.1,95.32) ;
%Shape: Cube [id:dp5184424910739384] 
\draw  [fill={rgb, 255:red, 120; green, 80; blue, 255 }  ,fill opacity=1 ] (232.1,71.14) -- (248.41,54.83) -- (272.6,54.83) -- (272.6,79.01) -- (256.29,95.32) -- (232.1,95.32) -- cycle ; \draw   (272.6,54.83) -- (256.29,71.14) -- (232.1,71.14) ; \draw   (256.29,71.14) -- (256.29,95.32) ;
%Shape: Cube [id:dp3513679027809232] 
\draw  [fill={rgb, 255:red, 120; green, 40; blue, 240 }  ,fill opacity=1 ] (256.29,71.14) -- (272.6,54.83) -- (296.78,54.83) -- (296.78,79.01) -- (280.47,95.32) -- (256.29,95.32) -- cycle ; \draw   (296.78,54.83) -- (280.47,71.14) -- (256.29,71.14) ; \draw   (280.47,71.14) -- (280.47,95.32) ;
%Shape: Cube [id:dp9168257619391337] 
\draw  [fill={rgb, 255:red, 160; green, 240; blue, 240 }  ,fill opacity=1 ] (119.06,87.45) -- (135.37,71.14) -- (159.55,71.14) -- (159.55,95.32) -- (143.24,111.63) -- (119.06,111.63) -- cycle ; \draw   (159.55,71.14) -- (143.24,87.45) -- (119.06,87.45) ; \draw   (143.24,87.45) -- (143.24,111.63) ;
%Shape: Cube [id:dp27863480439262456] 
\draw  [fill={rgb, 255:red, 160; green, 200; blue, 240 }  ,fill opacity=1 ] (143.24,87.45) -- (159.55,71.14) -- (183.74,71.14) -- (183.74,95.32) -- (167.43,111.63) -- (143.24,111.63) -- cycle ; \draw   (183.74,71.14) -- (167.43,87.45) -- (143.24,87.45) ; \draw   (167.43,87.45) -- (167.43,111.63) ;
%Shape: Cube [id:dp4292352737668915] 
\draw  [fill={rgb, 255:red, 160; green, 160; blue, 240 }  ,fill opacity=1 ] (167.43,87.45) -- (183.74,71.14) -- (207.92,71.14) -- (207.92,95.32) -- (191.61,111.63) -- (167.43,111.63) -- cycle ; \draw   (207.92,71.14) -- (191.61,87.45) -- (167.43,87.45) ; \draw   (191.61,87.45) -- (191.61,111.63) ;
%Shape: Cube [id:dp8671458614983942] 
\draw  [fill={rgb, 255:red, 160; green, 120; blue, 240 }  ,fill opacity=1 ] (191.61,87.45) -- (207.92,71.14) -- (232.1,71.14) -- (232.1,95.32) -- (215.79,111.63) -- (191.61,111.63) -- cycle ; \draw   (232.1,71.14) -- (215.79,87.45) -- (191.61,87.45) ; \draw   (215.79,87.45) -- (215.79,111.63) ;
%Shape: Cube [id:dp9772903297831838] 
\draw  [fill={rgb, 255:red, 160; green, 80; blue, 240 }  ,fill opacity=1 ] (215.79,87.45) -- (232.1,71.14) -- (256.29,71.14) -- (256.29,95.32) -- (239.98,111.63) -- (215.79,111.63) -- cycle ; \draw   (256.29,71.14) -- (239.98,87.45) -- (215.79,87.45) ; \draw   (239.98,87.45) -- (239.98,111.63) ;
%Shape: Cube [id:dp39183052843416977] 
\draw  [fill={rgb, 255:red, 160; green, 40; blue, 240 }  ,fill opacity=1 ] (239.98,87.45) -- (256.29,71.14) -- (280.47,71.14) -- (280.47,95.32) -- (264.16,111.63) -- (239.98,111.63) -- cycle ; \draw   (280.47,71.14) -- (264.16,87.45) -- (239.98,87.45) ; \draw   (264.16,87.45) -- (264.16,111.63) ;
%Shape: Cube [id:dp8892903368121952] 
\draw  [fill={rgb, 255:red, 200; green, 240; blue, 240 }  ,fill opacity=1 ] (102.75,103.76) -- (119.06,87.45) -- (143.24,87.45) -- (143.24,111.63) -- (126.93,127.94) -- (102.75,127.94) -- cycle ; \draw   (143.24,87.45) -- (126.93,103.76) -- (102.75,103.76) ; \draw   (126.93,103.76) -- (126.93,127.94) ;
%Shape: Cube [id:dp19500016286770105] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 240 }  ,fill opacity=1 ] (126.93,103.76) -- (143.24,87.45) -- (167.43,87.45) -- (167.43,111.63) -- (151.12,127.94) -- (126.93,127.94) -- cycle ; \draw   (167.43,87.45) -- (151.12,103.76) -- (126.93,103.76) ; \draw   (151.12,103.76) -- (151.12,127.94) ;
%Shape: Cube [id:dp7120148150361625] 
\draw  [fill={rgb, 255:red, 200; green, 160; blue, 240 }  ,fill opacity=1 ] (151.12,103.76) -- (167.43,87.45) -- (191.61,87.45) -- (191.61,111.63) -- (175.3,127.94) -- (151.12,127.94) -- cycle ; \draw   (191.61,87.45) -- (175.3,103.76) -- (151.12,103.76) ; \draw   (175.3,103.76) -- (175.3,127.94) ;
%Shape: Cube [id:dp5281048055598959] 
\draw  [fill={rgb, 255:red, 200; green, 120; blue, 240 }  ,fill opacity=1 ] (175.3,103.76) -- (191.61,87.45) -- (215.79,87.45) -- (215.79,111.63) -- (199.48,127.94) -- (175.3,127.94) -- cycle ; \draw   (215.79,87.45) -- (199.48,103.76) -- (175.3,103.76) ; \draw   (199.48,103.76) -- (199.48,127.94) ;
%Shape: Cube [id:dp45488861562601135] 
\draw  [fill={rgb, 255:red, 200; green, 80; blue, 240 }  ,fill opacity=1 ] (199.48,103.76) -- (215.79,87.45) -- (239.98,87.45) -- (239.98,111.63) -- (223.67,127.94) -- (199.48,127.94) -- cycle ; \draw   (239.98,87.45) -- (223.67,103.76) -- (199.48,103.76) ; \draw   (223.67,103.76) -- (223.67,127.94) ;
%Shape: Cube [id:dp7563265658617151] 
\draw  [fill={rgb, 255:red, 200; green, 40; blue, 240 }  ,fill opacity=1 ] (223.67,103.76) -- (239.98,87.45) -- (264.16,87.45) -- (264.16,111.63) -- (247.85,127.94) -- (223.67,127.94) -- cycle ; \draw   (264.16,87.45) -- (247.85,103.76) -- (223.67,103.76) ; \draw   (247.85,103.76) -- (247.85,127.94) ;
%Shape: Cube [id:dp5149457606977635] 
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (86.44,120.07) -- (102.75,103.76) -- (126.93,103.76) -- (126.93,127.94) -- (110.62,144.25) -- (86.44,144.25) -- cycle ; \draw   (126.93,103.76) -- (110.62,120.07) -- (86.44,120.07) ; \draw   (110.62,120.07) -- (110.62,144.25) ;
%Shape: Cube [id:dp6471672808317779] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 240 }  ,fill opacity=1 ] (110.62,120.07) -- (126.93,103.76) -- (151.12,103.76) -- (151.12,127.94) -- (134.81,144.25) -- (110.62,144.25) -- cycle ; \draw   (151.12,103.76) -- (134.81,120.07) -- (110.62,120.07) ; \draw   (134.81,120.07) -- (134.81,144.25) ;
%Shape: Cube [id:dp009501540997738922] 
\draw  [fill={rgb, 255:red, 240; green, 160; blue, 240 }  ,fill opacity=1 ] (134.81,120.07) -- (151.12,103.76) -- (175.3,103.76) -- (175.3,127.94) -- (158.99,144.25) -- (134.81,144.25) -- cycle ; \draw   (175.3,103.76) -- (158.99,120.07) -- (134.81,120.07) ; \draw   (158.99,120.07) -- (158.99,144.25) ;
%Shape: Cube [id:dp9760344856035464] 
\draw  [fill={rgb, 255:red, 240; green, 120; blue, 240 }  ,fill opacity=1 ] (158.99,120.07) -- (175.3,103.76) -- (199.48,103.76) -- (199.48,127.94) -- (183.17,144.25) -- (158.99,144.25) -- cycle ; \draw   (199.48,103.76) -- (183.17,120.07) -- (158.99,120.07) ; \draw   (183.17,120.07) -- (183.17,144.25) ;
%Shape: Cube [id:dp23209112343385718] 
\draw  [fill={rgb, 255:red, 240; green, 80; blue, 240 }  ,fill opacity=1 ] (183.17,120.07) -- (199.48,103.76) -- (223.67,103.76) -- (223.67,127.94) -- (207.36,144.25) -- (183.17,144.25) -- cycle ; \draw   (223.67,103.76) -- (207.36,120.07) -- (183.17,120.07) ; \draw   (207.36,120.07) -- (207.36,144.25) ;
%Shape: Cube [id:dp5093152741077714] 
\draw  [fill={rgb, 255:red, 240; green, 40; blue, 240 }  ,fill opacity=1 ] (207.36,120.07) -- (223.67,103.76) -- (247.85,103.76) -- (247.85,127.94) -- (231.54,144.25) -- (207.36,144.25) -- cycle ; \draw   (247.85,103.76) -- (231.54,120.07) -- (207.36,120.07) ; \draw   (231.54,120.07) -- (231.54,144.25) ;
%Straight Lines [id:da6684654437871431] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (350.87,107.71) -- (240.71,123.92) ;
\draw [shift={(236.75,124.5)}, rotate = 351.63] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;


% Text Node
\draw (68.1,110.7) node   {$S_{111}$};
% Text Node
\draw (379.1,105.7) node   {$S_{611}$};
% Text Node
\draw (355.1,181.7) node   {$S_{666}$};
% Text Node
\draw (65.5,260.7) node   {$S_{161}$};
% Text Node
\draw (155.9,14.5) node   {$S_{116}$};
% Text Node
\draw (358.7,24.1) node   {$S_{616}$};
% Text Node
\draw (250.3,274.5) node   {$S_{661}$};


\end{tikzpicture}


\end{document}

==> images/Slices_fig.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.44,xscale=.44]
%uncomment if require: \path (0,218); %set diagram left start at 0, and has height of 218

%Shape: Cube [id:dp4118745703846176] 
\draw  [fill={rgb, 255:red, 255; green, 40; blue, 40 }  ,fill opacity=1 ] (388.56,45) -- (396.12,37.44) -- (493.56,37.44) -- (493.56,134.88) -- (486,142.44) -- (388.56,142.44) -- cycle ; \draw   (493.56,37.44) -- (486,45) -- (388.56,45) ; \draw   (486,45) -- (486,142.44) ;
%Shape: Cube [id:dp2847005371680955] 
\draw  [fill={rgb, 255:red, 255; green, 80; blue, 80 }  ,fill opacity=1 ] (381,52.56) -- (388.56,45) -- (486,45) -- (486,142.44) -- (478.44,150) -- (381,150) -- cycle ; \draw   (486,45) -- (478.44,52.56) -- (381,52.56) ; \draw   (478.44,52.56) -- (478.44,150) ;
%Shape: Cube [id:dp684211300629456] 
\draw  [fill={rgb, 255:red, 255; green, 120; blue, 120 }  ,fill opacity=1 ] (373.56,60) -- (381.12,52.44) -- (478.56,52.44) -- (478.56,149.88) -- (471,157.44) -- (373.56,157.44) -- cycle ; \draw   (478.56,52.44) -- (471,60) -- (373.56,60) ; \draw   (471,60) -- (471,157.44) ;
%Shape: Cube [id:dp5957942017792697] 
\draw  [fill={rgb, 255:red, 255; green, 160; blue, 160 }  ,fill opacity=1 ] (366,67.56) -- (373.56,60) -- (471,60) -- (471,157.44) -- (463.44,165) -- (366,165) -- cycle ; \draw   (471,60) -- (463.44,67.56) -- (366,67.56) ; \draw   (463.44,67.56) -- (463.44,165) ;
%Shape: Cube [id:dp20900662957482996] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (358.56,75) -- (366.12,67.44) -- (463.56,67.44) -- (463.56,164.88) -- (456,172.44) -- (358.56,172.44) -- cycle ; \draw   (463.56,67.44) -- (456,75) -- (358.56,75) ; \draw   (456,75) -- (456,172.44) ;
%Shape: Cube [id:dp6110678752287249] 
\draw  [fill={rgb, 255:red, 255; green, 240; blue, 240 }  ,fill opacity=1 ] (351,82.56) -- (358.56,75) -- (456,75) -- (456,172.44) -- (448.44,180) -- (351,180) -- cycle ; \draw   (456,75) -- (448.44,82.56) -- (351,82.56) ; \draw   (448.44,82.56) -- (448.44,180) ;
%Shape: Cube [id:dp9778300453333258] 
\draw  [fill={rgb, 255:red, 240; green, 255; blue, 240 }  ,fill opacity=1 ] (32.18,74.18) -- (62.36,44) -- (77.18,44) -- (77.18,148.82) -- (47,179) -- (32.18,179) -- cycle ; \draw   (77.18,44) -- (47,74.18) -- (32.18,74.18) ; \draw   (47,74.18) -- (47,179) ;
%Shape: Cube [id:dp5274317722859452] 
\draw  [fill={rgb, 255:red, 200; green, 255; blue, 200 }  ,fill opacity=1 ] (47,74.18) -- (77.18,44) -- (92,44) -- (92,148.82) -- (61.82,179) -- (47,179) -- cycle ; \draw   (92,44) -- (61.82,74.18) -- (47,74.18) ; \draw   (61.82,74.18) -- (61.82,179) ;
%Shape: Cube [id:dp48467518999401027] 
\draw  [fill={rgb, 255:red, 160; green, 255; blue, 160 }  ,fill opacity=1 ] (62,74.18) -- (92.18,44) -- (107,44) -- (107,148.82) -- (76.82,179) -- (62,179) -- cycle ; \draw   (107,44) -- (76.82,74.18) -- (62,74.18) ; \draw   (76.82,74.18) -- (76.82,179) ;
%Shape: Cube [id:dp47102547128906447] 
\draw  [fill={rgb, 255:red, 120; green, 255; blue, 120 }  ,fill opacity=1 ] (77,74.18) -- (107.18,44) -- (122,44) -- (122,148.82) -- (91.82,179) -- (77,179) -- cycle ; \draw   (122,44) -- (91.82,74.18) -- (77,74.18) ; \draw   (91.82,74.18) -- (91.82,179) ;
%Shape: Cube [id:dp7975703681046132] 
\draw  [fill={rgb, 255:red, 80; green, 255; blue, 80 }  ,fill opacity=1 ] (92,74.18) -- (122.18,44) -- (137,44) -- (137,148.82) -- (106.82,179) -- (92,179) -- cycle ; \draw   (137,44) -- (106.82,74.18) -- (92,74.18) ; \draw   (106.82,74.18) -- (106.82,179) ;
%Shape: Cube [id:dp31106025092212286] 
\draw  [fill={rgb, 255:red, 40; green, 255; blue, 40 }  ,fill opacity=1 ] (107,74.18) -- (137.18,44) -- (152,44) -- (152,148.82) -- (121.82,179) -- (107,179) -- cycle ; \draw   (152,44) -- (121.82,74.18) -- (107,74.18) ; \draw   (121.82,74.18) -- (121.82,179) ;
%Shape: Cube [id:dp5879583815274847] 
\draw  [fill={rgb, 255:red, 40; green, 40; blue, 255 }  ,fill opacity=1 ] (185,164.97) -- (229.97,120) -- (320,120) -- (320,135.03) -- (275.03,180) -- (185,180) -- cycle ; \draw   (320,120) -- (275.03,164.97) -- (185,164.97) ; \draw   (275.03,164.97) -- (275.03,180) ;
%Shape: Cube [id:dp781794465831362] 
\draw  [fill={rgb, 255:red, 80; green, 80; blue, 255 }  ,fill opacity=1 ] (185,149.95) -- (229.97,104.97) -- (320,104.97) -- (320,120) -- (275.03,164.97) -- (185,164.97) -- cycle ; \draw   (320,104.97) -- (275.03,149.95) -- (185,149.95) ; \draw   (275.03,149.95) -- (275.03,164.97) ;
%Shape: Cube [id:dp8198030726274133] 
\draw  [fill={rgb, 255:red, 120; green, 120; blue, 255 }  ,fill opacity=1 ] (185,134.92) -- (229.97,89.95) -- (320,89.95) -- (320,104.97) -- (275.03,149.95) -- (185,149.95) -- cycle ; \draw   (320,89.95) -- (275.03,134.92) -- (185,134.92) ; \draw   (275.03,134.92) -- (275.03,149.95) ;
%Shape: Cube [id:dp34530946666756324] 
\draw  [fill={rgb, 255:red, 160; green, 160; blue, 255 }  ,fill opacity=1 ] (185,119.97) -- (229.97,75) -- (320,75) -- (320,90.03) -- (275.03,135) -- (185,135) -- cycle ; \draw   (320,75) -- (275.03,119.97) -- (185,119.97) ; \draw   (275.03,119.97) -- (275.03,135) ;
%Shape: Cube [id:dp9082331017699831] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 255 }  ,fill opacity=1 ] (185,104.97) -- (229.97,60) -- (320,60) -- (320,75.03) -- (275.03,120) -- (185,120) -- cycle ; \draw   (320,60) -- (275.03,104.97) -- (185,104.97) ; \draw   (275.03,104.97) -- (275.03,120) ;
%Shape: Cube [id:dp8041375564336111] 
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (185,89.95) -- (229.97,44.97) -- (320,44.97) -- (320,60) -- (275.03,104.97) -- (185,104.97) -- cycle ; \draw   (320,44.97) -- (275.03,89.95) -- (185,89.95) ; \draw   (275.03,89.95) -- (275.03,104.97) ;

% Text Node
\draw (31.5,191) node  [align=left] {$\displaystyle S_{1}( 1)$};
% Text Node
\draw (131.5,190) node  [align=left] {$\displaystyle S_{1}( 6)$};
% Text Node
\draw (250.5,70) node  [align=left] {$\displaystyle S_{2}( 1)$};
% Text Node
\draw (230.5,198) node  [align=left] {$\displaystyle S_{2}( 6)$};
% Text Node
\draw (395.5,130) node [scale=0.9] [align=left] {$\displaystyle S_{3}( 1)$};
% Text Node
\draw (500.5,25) node  [align=left] {$\displaystyle S_{3}( 6)$};


\end{tikzpicture}

\end{document}

==> images/T_Shape_fig.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,116.75); %set diagram left start at 0, and has height of 116.75

%Shape: Cube [id:dp28832944261870175] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (66.2,41) -- (71,36.2) -- (86.2,36.2) -- (86.2,47.4) -- (81.4,52.2) -- (66.2,52.2) -- cycle ; \draw   (86.2,36.2) -- (81.4,41) -- (66.2,41) ; \draw   (81.4,41) -- (81.4,52.2) ;
%Shape: Cube [id:dp8199296408397566] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.4,52.2) -- (86.2,47.4) -- (101.4,47.4) -- (101.4,58.6) -- (96.6,63.4) -- (81.4,63.4) -- cycle ; \draw   (101.4,47.4) -- (96.6,52.2) -- (81.4,52.2) ; \draw   (96.6,52.2) -- (96.6,63.4) ;
%Shape: Cube [id:dp21423059361522845] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (51,29.8) -- (55.8,25) -- (71,25) -- (71,36.2) -- (66.2,41) -- (51,41) -- cycle ; \draw   (71,25) -- (66.2,29.8) -- (51,29.8) ; \draw   (66.2,29.8) -- (66.2,41) ;
%Shape: Cube [id:dp2681853282296066] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (35.8,18.6) -- (40.6,13.8) -- (55.8,13.8) -- (55.8,25) -- (51,29.8) -- (35.8,29.8) -- cycle ; \draw   (55.8,13.8) -- (51,18.6) -- (35.8,18.6) ; \draw   (51,18.6) -- (51,29.8) ;
%Shape: Cube [id:dp08665119343645533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (31,23.4) -- (35.8,18.6) -- (51,18.6) -- (51,29.8) -- (46.2,34.6) -- (31,34.6) -- cycle ; \draw   (51,18.6) -- (46.2,23.4) -- (31,23.4) ; \draw   (46.2,23.4) -- (46.2,34.6) ;
%Shape: Cube [id:dp17483544846959953] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (26.2,28.2) -- (31,23.4) -- (46.2,23.4) -- (46.2,34.6) -- (41.4,39.4) -- (26.2,39.4) -- cycle ; \draw   (46.2,23.4) -- (41.4,28.2) -- (26.2,28.2) ; \draw   (41.4,28.2) -- (41.4,39.4) ;
%Shape: Cube [id:dp31591594567719894] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}] (21.4,33) -- (26.2,28.2) -- (41.4,28.2) -- (41.4,39.4) -- (36.6,44.2) -- (21.4,44.2) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (41.4,28.2) -- (36.6,33) -- (21.4,33) ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (36.6,33) -- (36.6,44.2) ;
%Shape: Cube [id:dp8082587060284238] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (71.8,84.2) -- (76.6,79.4) -- (91.8,79.4) -- (91.8,90.6) -- (87,95.4) -- (71.8,95.4) -- cycle ; \draw   (91.8,79.4) -- (87,84.2) -- (71.8,84.2) ; \draw   (87,84.2) -- (87,95.4) ;
%Shape: Cube [id:dp5767174173792939] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (11.8,98.6) -- (16.6,93.8) -- (31.8,93.8) -- (31.8,105) -- (27,109.8) -- (11.8,109.8) -- cycle ; \draw   (31.8,93.8) -- (27,98.6) -- (11.8,98.6) ; \draw   (27,98.6) -- (27,109.8) ;
%Shape: Cube [id:dp0981116845151786] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (11.8,87.4) -- (16.6,82.6) -- (31.8,82.6) -- (31.8,93.8) -- (27,98.6) -- (11.8,98.6) -- cycle ; \draw   (31.8,82.6) -- (27,87.4) -- (11.8,87.4) ; \draw   (27,87.4) -- (27,98.6) ;
%Shape: Cube [id:dp3143930972197887] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (11.8,76.2) -- (16.6,71.4) -- (31.8,71.4) -- (31.8,82.6) -- (27,87.4) -- (11.8,87.4) -- cycle ; \draw   (31.8,71.4) -- (27,76.2) -- (11.8,76.2) ; \draw   (27,76.2) -- (27,87.4) ;
%Shape: Cube [id:dp892517184081812] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ][line width=0.75]  (11.8,65) -- (16.6,60.2) -- (31.8,60.2) -- (31.8,71.4) -- (27,76.2) -- (11.8,76.2) -- cycle ; \draw  [line width=0.75]  (31.8,60.2) -- (27,65) -- (11.8,65) ; \draw  [line width=0.75]  (27,65) -- (27,76.2) ;
%Shape: Cube [id:dp17637350160674092] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (111.8,74.6) -- (116.6,69.8) -- (131.8,69.8) -- (131.8,81) -- (127,85.8) -- (111.8,85.8) -- cycle ; \draw   (131.8,69.8) -- (127,74.6) -- (111.8,74.6) ; \draw   (127,74.6) -- (127,85.8) ;
%Shape: Cube [id:dp5300451224182465] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (96.6,63.4) -- (101.4,58.6) -- (116.6,58.6) -- (116.6,69.8) -- (111.8,74.6) -- (96.6,74.6) -- cycle ; \draw   (116.6,58.6) -- (111.8,63.4) -- (96.6,63.4) ; \draw   (111.8,63.4) -- (111.8,74.6) ;
%Shape: Cube [id:dp2547465147458221] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (91.8,79.4) -- (96.6,74.6) -- (111.8,74.6) -- (111.8,85.8) -- (107,90.6) -- (91.8,90.6) -- cycle ; \draw   (111.8,74.6) -- (107,79.4) -- (91.8,79.4) ; \draw   (107,79.4) -- (107,90.6) ;
%Shape: Cube [id:dp472788989008633] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91.8,68.2) -- (96.6,63.4) -- (111.8,63.4) -- (111.8,74.6) -- (107,79.4) -- (91.8,79.4) -- cycle ; \draw   (111.8,63.4) -- (107,68.2) -- (91.8,68.2) ; \draw   (107,68.2) -- (107,79.4) ;
%Shape: Cube [id:dp6361352091727057] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (107,68.2) -- (111.8,63.4) -- (127,63.4) -- (127,74.6) -- (122.2,79.4) -- (107,79.4) -- cycle ; \draw   (127,63.4) -- (122.2,68.2) -- (107,68.2) ; \draw   (122.2,68.2) -- (122.2,79.4) ;
%Shape: Cube [id:dp6577112529590939] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (76.6,57) -- (81.4,52.2) -- (96.6,52.2) -- (96.6,63.4) -- (91.8,68.2) -- (76.6,68.2) -- cycle ; \draw   (96.6,52.2) -- (91.8,57) -- (76.6,57) ; \draw   (91.8,57) -- (91.8,68.2) ;
%Shape: Cube [id:dp9381798521430129] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (71.8,73) -- (76.6,68.2) -- (91.8,68.2) -- (91.8,79.4) -- (87,84.2) -- (71.8,84.2) -- cycle ; \draw   (91.8,68.2) -- (87,73) -- (71.8,73) ; \draw   (87,73) -- (87,84.2) ;
%Shape: Cube [id:dp16029340355152322] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71.8,61.8) -- (76.6,57) -- (91.8,57) -- (91.8,68.2) -- (87,73) -- (71.8,73) -- cycle ; \draw   (91.8,57) -- (87,61.8) -- (71.8,61.8) ; \draw   (87,61.8) -- (87,73) ;
%Shape: Cube [id:dp21552119623392563] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (87,61.8) -- (91.8,57) -- (107,57) -- (107,68.2) -- (102.2,73) -- (87,73) -- cycle ; \draw   (107,57) -- (102.2,61.8) -- (87,61.8) ; \draw   (102.2,61.8) -- (102.2,73) ;
%Shape: Cube [id:dp6133011190477644] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (56.6,50.6) -- (61.4,45.8) -- (76.6,45.8) -- (76.6,57) -- (71.8,61.8) -- (56.6,61.8) -- cycle ; \draw   (76.6,45.8) -- (71.8,50.6) -- (56.6,50.6) ; \draw   (71.8,50.6) -- (71.8,61.8) ;
%Shape: Cube [id:dp22140646147074405] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (51.8,66.6) -- (56.6,61.8) -- (71.8,61.8) -- (71.8,73) -- (67,77.8) -- (51.8,77.8) -- cycle ; \draw   (71.8,61.8) -- (67,66.6) -- (51.8,66.6) ; \draw   (67,66.6) -- (67,77.8) ;
%Shape: Cube [id:dp307522274257519] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (51.8,55.4) -- (56.6,50.6) -- (71.8,50.6) -- (71.8,61.8) -- (67,66.6) -- (51.8,66.6) -- cycle ; \draw   (71.8,50.6) -- (67,55.4) -- (51.8,55.4) ; \draw   (67,55.4) -- (67,66.6) ;
%Shape: Cube [id:dp19559198726226235] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (67,55.4) -- (71.8,50.6) -- (87,50.6) -- (87,61.8) -- (82.2,66.6) -- (67,66.6) -- cycle ; \draw   (87,50.6) -- (82.2,55.4) -- (67,55.4) ; \draw   (82.2,55.4) -- (82.2,66.6) ;
%Shape: Cube [id:dp4435742716268405] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (36.6,44.2) -- (41.4,39.4) -- (56.6,39.4) -- (56.6,50.6) -- (51.8,55.4) -- (36.6,55.4) -- cycle ; \draw   (56.6,39.4) -- (51.8,44.2) -- (36.6,44.2) ; \draw   (51.8,44.2) -- (51.8,55.4) ;
%Shape: Cube [id:dp738087977630334] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (31.8,60.2) -- (36.6,55.4) -- (51.8,55.4) -- (51.8,66.6) -- (47,71.4) -- (31.8,71.4) -- cycle ; \draw   (51.8,55.4) -- (47,60.2) -- (31.8,60.2) ; \draw   (47,60.2) -- (47,71.4) ;
%Shape: Cube [id:dp11294908605953513] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (31.8,49) -- (36.6,44.2) -- (51.8,44.2) -- (51.8,55.4) -- (47,60.2) -- (31.8,60.2) -- cycle ; \draw   (51.8,44.2) -- (47,49) -- (31.8,49) ; \draw   (47,49) -- (47,60.2) ;
%Shape: Cube [id:dp4147082650869046] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (47,49) -- (51.8,44.2) -- (67,44.2) -- (67,55.4) -- (62.2,60.2) -- (47,60.2) -- cycle ; \draw   (67,44.2) -- (62.2,49) -- (47,49) ; \draw   (62.2,49) -- (62.2,60.2) ;
%Shape: Cube [id:dp6475069317612541] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (16.6,37.8) -- (21.4,33) -- (36.6,33) -- (36.6,44.2) -- (31.8,49) -- (16.6,49) -- cycle ; \draw   (36.6,33) -- (31.8,37.8) -- (16.6,37.8) ; \draw   (31.8,37.8) -- (31.8,49) ;
%Shape: Cube [id:dp5926086069345078] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (11.8,53.8) -- (16.6,49) -- (31.8,49) -- (31.8,60.2) -- (27,65) -- (11.8,65) -- cycle ; \draw   (31.8,49) -- (27,53.8) -- (11.8,53.8) ; \draw   (27,53.8) -- (27,65) ;
%Shape: Cube [id:dp8012232056019262] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (11.8,42.6) -- (16.6,37.8) -- (31.8,37.8) -- (31.8,49) -- (27,53.8) -- (11.8,53.8) -- cycle ; \draw   (31.8,37.8) -- (27,42.6) -- (11.8,42.6) ; \draw   (27,42.6) -- (27,53.8) ;
%Shape: Cube [id:dp7558341214514738] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (27,42.6) -- (31.8,37.8) -- (47,37.8) -- (47,49) -- (42.2,53.8) -- (27,53.8) -- cycle ; \draw   (47,37.8) -- (42.2,42.6) -- (27,42.6) ; \draw   (42.2,42.6) -- (42.2,53.8) ;
%Shape: Cube [id:dp9854618123297094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (42.2,42.6) -- (47,37.8) -- (62.2,37.8) -- (62.2,49) -- (57.4,53.8) -- (42.2,53.8) -- cycle ; \draw   (62.2,37.8) -- (57.4,42.6) -- (42.2,42.6) ; \draw   (57.4,42.6) -- (57.4,53.8) ;
%Shape: Cube [id:dp6694585678472537] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (57.4,42.6) -- (62.2,37.8) -- (77.4,37.8) -- (77.4,49) -- (72.6,53.8) -- (57.4,53.8) -- cycle ; \draw   (77.4,37.8) -- (72.6,42.6) -- (57.4,42.6) ; \draw   (72.6,42.6) -- (72.6,53.8) ;
%Shape: Cube [id:dp6144494635755212] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (72.6,42.6) -- (77.4,37.8) -- (92.6,37.8) -- (92.6,49) -- (87.8,53.8) -- (72.6,53.8) -- cycle ; \draw   (92.6,37.8) -- (87.8,42.6) -- (72.6,42.6) ; \draw   (87.8,42.6) -- (87.8,53.8) ;
%Shape: Cube [id:dp10583649905197334] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (102.2,61.8) -- (107,57) -- (122.2,57) -- (122.2,68.2) -- (117.4,73) -- (102.2,73) -- cycle ; \draw   (122.2,57) -- (117.4,61.8) -- (102.2,61.8) ; \draw   (117.4,61.8) -- (117.4,73) ;
%Shape: Cube [id:dp0030663104270708397] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (97.4,55.4) -- (102.2,50.6) -- (117.4,50.6) -- (117.4,61.8) -- (112.6,66.6) -- (97.4,66.6) -- cycle ; \draw   (117.4,50.6) -- (112.6,55.4) -- (97.4,55.4) ; \draw   (112.6,55.4) -- (112.6,66.6) ;
%Shape: Cube [id:dp14594567536061553] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (92.6,49) -- (97.4,44.2) -- (112.6,44.2) -- (112.6,55.4) -- (107.8,60.2) -- (92.6,60.2) -- cycle ; \draw   (112.6,44.2) -- (107.8,49) -- (92.6,49) ; \draw   (107.8,49) -- (107.8,60.2) ;
%Shape: Cube [id:dp7495615859159622] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (87.8,42.6) -- (92.6,37.8) -- (107.8,37.8) -- (107.8,49) -- (103,53.8) -- (87.8,53.8) -- cycle ; \draw   (107.8,37.8) -- (103,42.6) -- (87.8,42.6) ; \draw   (103,42.6) -- (103,53.8) ;
%Shape: Cube [id:dp3748970374376882] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (51.8,89) -- (56.6,84.2) -- (71.8,84.2) -- (71.8,95.4) -- (67,100.2) -- (51.8,100.2) -- cycle ; \draw   (71.8,84.2) -- (67,89) -- (51.8,89) ; \draw   (67,89) -- (67,100.2) ;
%Shape: Cube [id:dp6123486665973216] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (31.8,93.8) -- (36.6,89) -- (51.8,89) -- (51.8,100.2) -- (47,105) -- (31.8,105) -- cycle ; \draw   (51.8,89) -- (47,93.8) -- (31.8,93.8) ; \draw   (47,93.8) -- (47,105) ;

\end{tikzpicture}
\end{document}

==> images/lone_divider_decision_tree.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=.75]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

%Straight Lines [id:da6399320106409669] 
\draw    (50,50) -- (178,50) ;
\draw [shift={(180,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7554928286048999] 
\draw    (50,50) -- (50,168) ;
\draw [shift={(50,170)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0394735466127305] 
\draw    (640,80) -- (640,168) ;
\draw [shift={(640,170)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da407406086294517] 
\draw    (250,50) -- (378,50) ;
\draw [shift={(380,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6270773830772839] 
\draw    (210,70) -- (210,168) ;
\draw [shift={(210,170)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8729041179341468] 
\draw    (440,50) -- (568,50) ;
\draw [shift={(570,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9071425427015645] 
\draw    (410,80) -- (410,168) ;
\draw [shift={(410,170)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da892087946620221] 
\draw    (70,220) -- (278.05,269.54) ;
\draw [shift={(280,270)}, rotate = 193.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16441654520966642] 
\draw    (210,220) -- (288.21,259.11) ;
\draw [shift={(290,260)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4750282495812185] 
\draw    (410,230) -- (361.71,258.97) ;
\draw [shift={(360,260)}, rotate = 329.03999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da918164299407185] 
\draw    (610,220) -- (371.96,269.59) ;
\draw [shift={(370,270)}, rotate = 348.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (2,140) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {$\displaystyle h\leq \lfloor \frac{2n}{3}\rfloor $ };
% Text Node
\draw (11.01,178.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01] [align=left] {\begin{minipage}[lt]{50.93200000000001pt}\setlength\topsep{0pt}
\begin{center}
Bag-fill\\$\displaystyle n'$ bundles
\end{center}

\end{minipage}};
% Text Node
\draw (180,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{34.487356000000005pt}\setlength\topsep{0pt}
\begin{center}
Pairing
\end{center}

\end{minipage}};
% Text Node
\draw (293,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {Non-empty \\Envy-free\\Matching};
% Text Node
\draw (77.98,2.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.79] [align=left] {$\displaystyle h >\lfloor \frac{2n}{3}\rfloor $ };
% Text Node
\draw (182,140) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\begin{minipage}[lt]{31.495356pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle n'\leq s$
\end{center}

\end{minipage}};
% Text Node
\draw (184,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{38.476644pt}\setlength\topsep{0pt}
\begin{center}
Pair $\displaystyle n'$\\bundles
\end{center}

\end{minipage}};
% Text Node
\draw (281,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{34.952pt}\setlength\topsep{0pt}
\begin{center}
$ $$\displaystyle n' >s$
\end{center}

\end{minipage}};
% Text Node
\draw (375,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{38.476644pt}\setlength\topsep{0pt}
\begin{center}
Pair $\displaystyle s$\\bundles
\end{center}

\end{minipage}};
% Text Node
\draw (382,160) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle n'-s\leq s$
\end{center}

\end{minipage}};
% Text Node
\draw (351,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{82.67644pt}\setlength\topsep{0pt}
\begin{center}
Restricted Bag-fill\\$\displaystyle n'-s$ bundles
\end{center}

\end{minipage}};
% Text Node
\draw (460,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{47.588644pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle n'-s >s$
\end{center}

\end{minipage}};
% Text Node
\draw (581,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{82.67644pt}\setlength\topsep{0pt}
\begin{center}
Restricted Bag-fill\\$\displaystyle s$ bundles
\end{center}

\end{minipage}};
% Text Node
\draw (591.01,178.98) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01] [align=left] {\begin{minipage}[lt]{72.80556pt}\setlength\topsep{0pt}
\begin{center}
Bag-fill\\$\displaystyle n'-2s$ bundles
\end{center}

\end{minipage}};


\end{tikzpicture}

\end{document}

==> images/lone_divider_partition.tex <==
\documentclass[../GAIW-21/GAIW-2021.tex]{subfiles}

\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,297); %set diagram left start at 0, and has height of 297

%Shape: Rectangle [id:dp05665846648714723] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (10,61) -- (60,61) -- (60,241) -- (10,241) -- cycle ;
%Shape: Rectangle [id:dp7792649858328805] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (290,60) -- (340,60) -- (340,240) -- (290,240) -- cycle ;
%Shape: Rectangle [id:dp6285418278570117] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (220,61) -- (270,61) -- (270,241) -- (220,241) -- cycle ;
%Shape: Rectangle [id:dp3598839301885427] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (80,61) -- (130,61) -- (130,241) -- (80,241) -- cycle ;
%Shape: Rectangle [id:dp7353550965085125] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (360,60) -- (410,60) -- (410,240) -- (360,240) -- cycle ;
%Shape: Rectangle [id:dp6061331696370434] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (500,60) -- (550,60) -- (550,240) -- (500,240) -- cycle ;
%Shape: Rectangle [id:dp5197725983878111] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (570,60) -- (620,60) -- (620,240) -- (570,240) -- cycle ;
%Shape: Rectangle [id:dp3531690288122762] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (640,60) -- (690,60) -- (690,240) -- (640,240) -- cycle ;
%Shape: Square [id:dp48089350709553835] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10,61) -- (60,61) -- (60,111) -- (10,111) -- cycle ;
%Shape: Square [id:dp5472298092654357] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,61) -- (130,61) -- (130,111) -- (80,111) -- cycle ;
%Shape: Square [id:dp9333577610328161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,60) -- (340,60) -- (340,110) -- (290,110) -- cycle ;
%Shape: Square [id:dp7807622457673752] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,61) -- (270,61) -- (270,111) -- (220,111) -- cycle ;
%Shape: Square [id:dp4618729189708647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,60) -- (410,60) -- (410,110) -- (360,110) -- cycle ;
%Shape: Square [id:dp35822880976922455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500,60) -- (550,60) -- (550,110) -- (500,110) -- cycle ;
%Shape: Square [id:dp7203926878944256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,60) -- (620,60) -- (620,110) -- (570,110) -- cycle ;
%Shape: Square [id:dp6760643213012797] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,60) -- (690,60) -- (690,110) -- (640,110) -- cycle ;
%Straight Lines [id:da08560482216311194] 
\draw    (560,50) -- (560,250) ;
%Shape: Diamond [id:dp9133372546845119] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (105,72.5) -- (115,86) -- (105,99.5) -- (95,86) -- cycle ;
%Shape: Square [id:dp965420697603662] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (375,75) -- (395,75) -- (395,95) -- (375,95) -- cycle ;
%Shape: Square [id:dp6996416015075708] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (515,75) -- (535,75) -- (535,95) -- (515,95) -- cycle ;
%Shape: Square [id:dp45357127200084435] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (585,75) -- (605,75) -- (605,95) -- (585,95) -- cycle ;
%Shape: Square [id:dp6293846711666793] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (655,75) -- (675,75) -- (675,95) -- (655,95) -- cycle ;
%Shape: Circle [id:dp28092012141264655] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (305,85) .. controls (305,79.48) and (309.48,75) .. (315,75) .. controls (320.52,75) and (325,79.48) .. (325,85) .. controls (325,90.52) and (320.52,95) .. (315,95) .. controls (309.48,95) and (305,90.52) .. (305,85) -- cycle ;
%Shape: Circle [id:dp9311289624902476] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (235,86) .. controls (235,80.48) and (239.48,76) .. (245,76) .. controls (250.52,76) and (255,80.48) .. (255,86) .. controls (255,91.52) and (250.52,96) .. (245,96) .. controls (239.48,96) and (235,91.52) .. (235,86) -- cycle ;
%Shape: Triangle [id:dp9078503735050687] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (35,75) -- (45,97) -- (25,97) -- cycle ;
%Shape: Brace [id:dp8668510413524636] 
\draw   (691.7,52.8) .. controls (691.71,48.13) and (689.39,45.79) .. (684.72,45.78) -- (641.94,45.68) .. controls (635.27,45.66) and (631.94,43.32) .. (631.95,38.65) .. controls (631.94,43.32) and (628.61,45.64) .. (621.94,45.63)(624.94,45.64) -- (578.02,45.52) .. controls (573.35,45.51) and (571.01,47.84) .. (571,52.51) ;
%Shape: Rectangle [id:dp5918630391481394] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (710,60) -- (760,60) -- (760,240) -- (710,240) -- cycle ;
%Shape: Rectangle [id:dp14823793644943528] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (780,60) -- (830,60) -- (830,240) -- (780,240) -- cycle ;
%Shape: Rectangle [id:dp49868267501170316] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (430,60) -- (480,60) -- (480,240) -- (430,240) -- cycle ;
%Shape: Square [id:dp6877278436993313] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430,60) -- (480,60) -- (480,110) -- (430,110) -- cycle ;
%Shape: Diamond [id:dp6032261377258726] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (455,71.5) -- (465,85) -- (455,98.5) -- (445,85) -- cycle ;
%Shape: Rectangle [id:dp6703855308124053] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (150,60) -- (200,60) -- (200,240) -- (150,240) -- cycle ;
%Shape: Square [id:dp061626527784380936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,60) -- (200,60) -- (200,110) -- (150,110) -- cycle ;
%Shape: Triangle [id:dp8458446367519867] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (175,74) -- (185,96) -- (165,96) -- cycle ;
%Shape: Rectangle [id:dp7060423633070454] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,111) -- (130,111) -- (130,132) -- (80,132) -- cycle ;
%Shape: Rectangle [id:dp6215949255141666] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150,110) -- (200,110) -- (200,131) -- (150,131) -- cycle ;
%Shape: Rectangle [id:dp0412459724612918] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (500,110) -- (550,110) -- (550,131) -- (500,131) -- cycle ;
%Shape: Rectangle [id:dp7569979669799395] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (710,60) -- (760,60) -- (760,81) -- (710,81) -- cycle ;
%Shape: Rectangle [id:dp3411265546627591] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (80,111) -- (130,111) -- (130,240) -- (80,240) -- cycle ;
%Shape: Rectangle [id:dp24168081810524378] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (10,111) -- (60,111) -- (60,240) -- (10,240) -- cycle ;
%Shape: Rectangle [id:dp47632388327474806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (150,111) -- (200,111) -- (200,240) -- (150,240) -- cycle ;
%Shape: Rectangle [id:dp6683269981738585] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (220,112) -- (270,112) -- (270,241) -- (220,241) -- cycle ;
%Shape: Rectangle [id:dp8896084906011973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (290,111) -- (340,111) -- (340,240) -- (290,240) -- cycle ;
%Shape: Rectangle [id:dp2282514543778582] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (360,110) -- (410,110) -- (410,239) -- (360,239) -- cycle ;
%Shape: Rectangle [id:dp6167217414823839] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (430,110) -- (480,110) -- (480,239) -- (430,239) -- cycle ;
%Shape: Rectangle [id:dp1694733476313206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (500,111) -- (550,111) -- (550,240) -- (500,240) -- cycle ;
%Shape: Rectangle [id:dp7003077019890079] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (570,110) -- (620,110) -- (620,239) -- (570,239) -- cycle ;
%Shape: Rectangle [id:dp8620221423411502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (640,110) -- (690,110) -- (690,239) -- (640,239) -- cycle ;
%Shape: Rectangle [id:dp8941183662726192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (710,60) -- (760,60) -- (760,240) -- (710,240) -- cycle ;
%Shape: Rectangle [id:dp939532937532199] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (780,60) -- (830,60) -- (830,239) -- (780,239) -- cycle ;

% Text Node
\draw (522,-5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\lfloor \frac{2n}{3} \rfloor $};
% Text Node
\draw (21,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{1}$};
% Text Node
\draw (91,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{2}$};
% Text Node
\draw (161,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{3}$};
% Text Node
\draw (231,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{4}$};
% Text Node
\draw (301,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{5}$};
% Text Node
\draw (371,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{6}$};
% Text Node
\draw (443,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{7}$};
% Text Node
\draw (513,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{8}$};
% Text Node
\draw (581,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{9}$};
% Text Node
\draw (622,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$s$};
% Text Node
\draw (651,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{10}$};
% Text Node
\draw (721,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{11}$};
% Text Node
\draw (791,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{12}$};


\end{tikzpicture}


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
% %uncomment if require: \path (0,326); %set diagram left start at 0, and has height of 326

% %Shape: Rectangle [id:dp3168349133899837] 
% \draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (10,81) -- (60,81) -- (60,261) -- (10,261) -- cycle ;
% %Shape: Rectangle [id:dp4653521961935808] 
% \draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (150,81) -- (200,81) -- (200,261) -- (150,261) -- cycle ;
% %Shape: Rectangle [id:dp18068288815225508] 
% \draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (220,81) -- (270,81) -- (270,261) -- (220,261) -- cycle ;
% %Shape: Rectangle [id:dp5936209576166074] 
% \draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (80,81) -- (130,81) -- (130,261) -- (80,261) -- cycle ;
% %Shape: Rectangle [id:dp8658827792573615] 
% \draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (290,81) -- (340,81) -- (340,261) -- (290,261) -- cycle ;
% %Shape: Rectangle [id:dp762548867536596] 
% \draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (360,81) -- (410,81) -- (410,261) -- (360,261) -- cycle ;
% %Shape: Rectangle [id:dp8082812665699051] 
% \draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (430,81) -- (480,81) -- (480,261) -- (430,261) -- cycle ;
% %Shape: Rectangle [id:dp9169241907534972] 
% \draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (500,81) -- (550,81) -- (550,261) -- (500,261) -- cycle ;
% %Shape: Square [id:dp7748895569298815] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10,81) -- (60,81) -- (60,131) -- (10,131) -- cycle ;
% %Shape: Square [id:dp8437838185923803] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,81) -- (130,81) -- (130,131) -- (80,131) -- cycle ;
% %Shape: Square [id:dp27226887147382206] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,81) -- (200,81) -- (200,131) -- (150,131) -- cycle ;
% %Shape: Square [id:dp6359695613776842] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,81) -- (270,81) -- (270,131) -- (220,131) -- cycle ;
% %Shape: Square [id:dp014011538304808613] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,81) -- (340,81) -- (340,131) -- (290,131) -- cycle ;
% %Shape: Square [id:dp9895424033408758] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,81) -- (410,81) -- (410,131) -- (360,131) -- cycle ;
% %Shape: Square [id:dp6683022776072586] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430,81) -- (480,81) -- (480,131) -- (430,131) -- cycle ;
% %Shape: Square [id:dp008410067712635305] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500,81) -- (550,81) -- (550,131) -- (500,131) -- cycle ;
% %Straight Lines [id:da7550322428811179] 
% \draw    (420,70) -- (420,270) ;
% %Shape: Rectangle [id:dp2868438835572684] 
% \draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (570,81) -- (620,81) -- (620,261) -- (570,261) -- cycle ;
% %Shape: Diamond [id:dp47749210486886473] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (105,92.5) -- (115,106) -- (105,119.5) -- (95,106) -- cycle ;
% %Shape: Square [id:dp9069921093075513] 
% \draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (305,96) -- (325,96) -- (325,116) -- (305,116) -- cycle ;
% %Shape: Square [id:dp625272973905529] 
% \draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (375,96) -- (395,96) -- (395,116) -- (375,116) -- cycle ;
% %Shape: Square [id:dp19758912151004215] 
% \draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (445,96) -- (465,96) -- (465,116) -- (445,116) -- cycle ;
% %Shape: Square [id:dp011199986955606867] 
% \draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (515,96) -- (535,96) -- (535,116) -- (515,116) -- cycle ;
% %Shape: Circle [id:dp04501841408976304] 
% \draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (165,106) .. controls (165,100.48) and (169.48,96) .. (175,96) .. controls (180.52,96) and (185,100.48) .. (185,106) .. controls (185,111.52) and (180.52,116) .. (175,116) .. controls (169.48,116) and (165,111.52) .. (165,106) -- cycle ;
% %Shape: Circle [id:dp5326588782663564] 
% \draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (235,106) .. controls (235,100.48) and (239.48,96) .. (245,96) .. controls (250.52,96) and (255,100.48) .. (255,106) .. controls (255,111.52) and (250.52,116) .. (245,116) .. controls (239.48,116) and (235,111.52) .. (235,106) -- cycle ;
% %Shape: Triangle [id:dp8860747630733267] 
% \draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (35,95) -- (45,117) -- (25,117) -- cycle ;
% %Shape: Brace [id:dp22462290319005584] 
% \draw   (550.7,76.8) .. controls (550.71,72.13) and (548.39,69.79) .. (543.72,69.78) -- (500.94,69.68) .. controls (494.27,69.66) and (490.94,67.32) .. (490.95,62.65) .. controls (490.94,67.32) and (487.61,69.64) .. (480.94,69.63)(483.94,69.64) -- (437.02,69.52) .. controls (432.35,69.51) and (430.01,71.84) .. (430,76.51) ;

% % Text Node
% \draw (385,14.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\floor{\frac{2n}{3}} $};
% % Text Node
% \draw (21,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{1}$};
% % Text Node
% \draw (91,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{2}$};
% % Text Node
% \draw (161,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{3}$};
% % Text Node
% \draw (231,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{4}$};
% % Text Node
% \draw (301,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{5}$};
% % Text Node
% \draw (371,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{6}$};
% % Text Node
% \draw (443,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{7}$};
% % Text Node
% \draw (513,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{8}$};
% % Text Node
% \draw (581,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A_{9}$};
% % Text Node
% \draw (485.3,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$s$};
% \end{tikzpicture}


\end{document}
